Algorithmic Information Design for Searchers with Uncertain Alternatives

Advertisements reveal information to consumers who decide on further information acquisition and eventual purchase. Anderson and Renault (2006) first modeled this problem using an information-design framework where the advertiser acts as a sender and the consumer as a receiver. Due to search frictions and the consumer's outside option, search for additional information is not always worthwhile for the receiver. Thus, the sender's information design is used to make further search attractive and ultimately induce purchase. Following Lyu (2023), we study the optimal information design for a sender who sells search goods to a consumer with uncertain alternatives. Instead of making relaxations to the sender's problem (as done in Lyu, 2023), we work directly on the joint distribution over realized values and signals. Our contributions are twofold. First, we give a method, based on duality arguments, to verify whether a given information strategy is optimal. We illustrate the value of this verification framework in a competitive extension, where it certifies a non-trivial symmetric equilibrium for two senders with a common convex prior. Second, on the algorithmic front, we develop an FPTAS that finds for the seller a signaling scheme whose utility differs from that of the optimal solution by at most an additive $\epsilon$ error, for any $\epsilon > 0$.

==> figures/approximation.tex <==
\begin{figure}[ht]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.0]
            % Coordinates:
            % x-axis: kappa in [-c,1-c], with -c=-0.8, 0=0, 1-c=1.2.
            % y-axis: utility in [0,1], rescaled so that 1 is drawn at height 2.
    
            % Axes
            \draw[->] (-1.2,0) -- (1.5,0) node[right] {\footnotesize $\kappa$};
            \draw[-] (0,0) -- (0,2.2) node[left] {};
            \draw[->] (0,0) -- (0,2.3) node[left] {};
    
            % Legend
            \draw[rounded corners=3pt, fill=white, draw=black] (-1.3,1.55) rectangle (-0.35,1.85);
            \draw[red, thick] (-1.25,1.70) -- (-1.00,1.70);
            \draw (-1.05,1.70) node[anchor=west, font=\footnotesize] {$\ u(\kappa)$};
    
            % Interim utility u(kappa):
            % u(kappa)=0 on [-c,0], and increasing Lipschitz on [0,1-c].
            \draw[red, thick] (-0.8,0) -- (0,0);
            \draw[red, thick, domain=0:1.2, samples=100]
                plot (\x,{2*(2*(\x/1.2)-(\x/1.2)^2)});
    
            % Payoff levels: epsilon, 2epsilon, 3epsilon, 1.
            % Here epsilon=1/4, drawn at heights 0.5, 1.0, 1.5, 2.0.
            \draw[dashed] (0,0.5) -- (0.1608,0.5);
            \draw[dashed] (0,1.0) -- (0.3515,1.0);
            \draw[dashed] (0,1.5) -- (0.6000,1.5);
            \draw[dashed] (0,2.0) -- (1.2000,2.0);
    
            % Generalized inverse points on the kappa-axis.
            \draw[dashed] (0.1608,0.5) -- (0.1608,0);
            \draw[dashed] (0.3515,1.0) -- (0.3515,0);
            \draw[dashed] (0.6000,1.5) -- (0.6000,0);
            \draw[dashed] (1.2000,2.0) -- (1.2000,0);
    
            % Mark the generalized-inverse points on the curve.
            % \fill[black] (-0.8,0) circle (0.025);
            \fill[black] (0.1608,0.5) circle (0.025);
            \fill[black] (0.3515,1.0) circle (0.025);
            \fill[black] (0.6000,1.5) circle (0.025);
            % \fill[black] (1.2000,2.0) circle (0.025);
    
            % Labels on the vertical axis.
            \node[left] at (0,0.5) {\footnotesize $\epsilon$};
            \node[left] at (0,1.0) {\footnotesize $2\epsilon$};
            \node[left] at (0,1.5) {\footnotesize $3\epsilon$};
            \node[left] at (0,2.0) {\footnotesize $1$};
    
            % Labels on the kappa-axis.
            \draw (-0.8,0) node[below] {\footnotesize $-c$};
            \draw (0,0) node[below] {\footnotesize $\xi_0$};
            \draw (0.1608,0) node[below] {\footnotesize $\xi_1$};
            \draw (0.3515,0) node[below] {\footnotesize $\xi_2$};
            \draw (0.6000,0) node[below] {\footnotesize $\xi_3$};
            \draw (1.20,0) node[below] {\footnotesize $\xi_4=1-c$};
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.02\textwidth}
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.0]
            % Boundary of the value-index rectangle
            \draw[black] (0,-0.8) rectangle (2,1.2);
    
            % Reference lines: theta=v and theta=v-c
            \draw[dashed, black!45] (0,0) -- (1.2,1.2)
                node[above] {\footnotesize $\theta=v$};
            \draw[dashed, black!45] (0,-0.8) -- (2,1.2)
                node[above] {\footnotesize $\;\;\theta=v-c$};
    
            % Horizontal grid lines
            % (No grid row at theta=-c; remove theta=v_2.)
            \foreach \y/\lab in {
                -0.4667/$ v_1-c$,
                 0.0000/$\xi_0$,
                 0.1100/$\xi_1$,
                 0.2000/$ v_2-c$,
                 0.3333/$ v_1$,
                 0.5600/$\xi_2$,
                 0.7600/$\xi_3$,
                 0.8667/$ v_3-c$,
                 1.2000/$1-c$
            }{
                \draw[dashed, black!70, line width=0.25pt] (0,\y) -- (2,\y);
                \node[left, fill=white, inner sep=1pt] at (0,\y) {\tiny \lab};
            }
    
            % Vertical grid lines for the three discrete values
            \foreach \x/\lab in {
                0.3333/$ v_1$,
                1.0000/$ v_2$,
                1.6667/$ v_3$
            }{
                \draw[dashed, black!70, line width=0.25pt] (\x,-0.8) -- (\x,1.2);
                \node[below, fill=white, inner sep=1pt] at (\x,-0.8) {\footnotesize \lab};
            }
    
            % Axis labels
            \node[below left] at (0,-0.8) {\footnotesize $0$};
            \node[below] at (2,-0.8) {\footnotesize $1$};
            \node[left] at (0,-0.8) {\footnotesize $-c$};
            \node[above] at (0,1.2) {\footnotesize index};
            \node[right] at (2,-0.8) {\footnotesize value};
    
            % Black LP variables x_{ir}:
            % remove points on theta=v_2 and theta=1-c
            \foreach \x in {0.3333,1.0000,1.6667}{
                \foreach \y in {-0.4667,0.0000,0.1200,0.2000,0.3333,0.5600,0.7600,0.8667}{
                    \fill[black] (\x,\y) circle (0.025);
                }
            }
        \end{tikzpicture}
    \end{minipage}
        \caption{
        Illustration of the two-level discretization in \Cref{thm:fptas}.
        The left panel shows the payoff-grid construction for the interim utility $u(\kappa)$.
        The right panel shows the resulting finite linear program supported on the value-index grids after discretizations.
        The black points denote the supports of the discrete solution under the finite LP.
        }
        \label{fig:approximation}
\end{figure}


==> figures/concave-1.tex <==
\begin{figure}[h]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=2.0]
            % 坐标轴
            \draw[->] (-1.2,0) -- (1.5,0) node[right] {\footnotesize $\theta$};
            \draw[-] (0,0) -- (0,2.2) node[left] {};
            \draw[->] (0,0) -- (0,2.3) node[left] {};

            % 图例
            % 添加带边框的图例（左上角）
            \draw[rounded corners=3pt, fill=white, draw=black] (-1.3,1.3) rectangle (-0.3,1.8);
        
            % 红色图例项
            \draw[red, thick] (-1.25,1.65) -- (-1.0,1.65);
            \draw (-1.05,1.65) node[anchor=west, font=\footnotesize] {$K(\theta)$};
        
            % 黑色图例项
            \draw[black, thick] (-1.25,1.45) -- (-1.0,1.45);
            \draw (-1.05,1.45) node[anchor=west, font=\footnotesize] {$F(\theta+c)$};
            
            % 断点曲线
            % \draw[dashed, domain=-0.8:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[thick, domain=-0.8:0, samples=50] plot (\x, {0});
            % \draw[thick, domain=0:1.2, samples=50] plot (\x, {-(\x)^2+2.8667*\x});
            \draw[thick, domain=0:1.2, samples=50] plot (\x, {-1.3889*(\x)^2+3.333*\x});


            \draw[red, thick, domain=-0.8:0, samples=50] plot (\x, {0});
            \draw[red, thick, domain=0:1.2, samples=100] plot (\x,{min(2.5*\x,2)});

            
            
            % 标记点
            \draw (-0.8,0) node[below] {\footnotesize $-c$};
            \draw[dashed] (0.8,2) -- (0.8,0) node[below] {\footnotesize $\overline{\theta}$};
            \draw[dashed] (0.43,1.15) -- (0.43,0) node[below] {\footnotesize $\theta^*$};
            \draw[dashed] (1.2,2) -- (1.2,0);
            \draw (1.25,0) node[below] {\footnotesize $1-c$};
            \draw[dashed] (1.2,2) -- (0,2) node[left] {\footnotesize $1$};
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.02\textwidth}
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 右图
        \begin{tikzpicture}[scale=2.0]
            \fill[green!10] (0.8,0) rectangle (1.99,1.19); % Second rectangle
            % 坐标轴
            \draw[dashed] (0,0) -- (2,0);
            \draw (-0.05,0) node[left] {\footnotesize $0$};
            \draw (0,-0.8) node[below] {\footnotesize $0$};
            \draw (0,1.2) node[left] {\footnotesize $1-c$};
            \draw (2,-0.8) node[below] {\footnotesize $1$};
            \draw (0,-0.8) -- (0,1.2) node[above] {\footnotesize index};
            \draw (2,-0.8) -- (2,1.2);
            % \draw (0,-0.8) -- (2,-0.8) node[right] {\footnotesize $v$};
            \draw (0,-0.8) -- (2,-0.8) node[right] {\footnotesize value};
            \draw (2,1.2) -- (0,1.2);
            
            % 直线 V=θ 和 V=θ+c
            \draw[dashed] (0,0) -- (1.2,1.2) node[above] {\footnotesize $\theta=v$};
            \draw[dashed] (0,-0.8) -- (2,1.2) node[above] {\footnotesize $\;\; \theta=v-c$};
            
            % 断点曲线
            % \draw[red, thick] (1.7,0.9) -- (2,1.2);
            \draw[red, thick] (1.23,0.43) -- (0.8,0);
            \draw[red, thick, domain=0.8:1.23, samples=100] plot (\x, {(\x)^2-2.89*\x+2.472});
            \draw[red, thick, domain=1.23:2, samples=100] plot (\x, {0.5*(\x)^2-1.1345*\x+1.06895});
            
            % 标记点
            \draw[dashed] (0,-0.8) -- (0,-0.8) node[left] {\footnotesize $-c$};
            \draw[dashed] (2,0.8) -- (0,0.8) node[left] {\footnotesize $\overline{\theta}$};
            % \draw[dashed] (1.7,0.92) -- (1.7,-0.78) node[below] {\footnotesize $\theta_2+c\;\;$};
            \draw[dashed] (0.8,0.8) -- (0.8,-0.8) node[below] {\footnotesize $c$};
            \draw[dashed] (1.23,0.43) -- (0, 0.43) node[left] {\footnotesize $\theta^*$};
            \draw[dashed] (1.23,0.43) -- (1.23, -0.8) node[below] {\footnotesize $\theta^*+c$};
        \end{tikzpicture}
    \end{minipage}
        \caption{An example of \Cref{thm:symmetric-equilibrium-concave-1}.
        In the left panel, the red curve represents the amortized value distribution $K(\cdot)$, and the black curve represents the shifted prior.
        Function $K(\cdot)$ forms an MPC of the shifted prior over $[-c,1-c]$.
        In the right panel, the red curves represent the support set of the corresponding 2-D distribution that forms an equilibrium.
        }
        \label{fig:concave-1}
\end{figure}


==> figures/convex.tex <==
\begin{figure}[ht]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=2.0]
            % 坐标轴
            \draw[->] (-1.2,0) -- (1.5,0) node[right] {\footnotesize $\kappa$};
            % \draw[-] (0,0) -- (0,2.2) node[left] {\footnotesize $K(\theta)/F(\theta+c)$};
            \draw[-] (0,0) -- (0,2.2) node[left] {};
            \draw[->] (0,0) -- (0,2.3) node[left] {};


            % 图例
            % 添加带边框的图例（左上角）
            \draw[rounded corners=3pt, fill=white, draw=black] (-1.3,1.3) rectangle (-0.3,1.8);
        
            % 红色图例项
            \draw[red, thick] (-1.25,1.65) -- (-1.0,1.65);
            \draw (-1.05,1.65) node[anchor=west, font=\footnotesize] {$K^*(\kappa)$};
        
            % 黑色图例项
            \draw[black, thick] (-1.25,1.45) -- (-1.0,1.45);
            \draw (-1.05,1.45) node[anchor=west, font=\footnotesize] {$F(\kappa+c)$};
            % 断点曲线
            % \draw[dashed, domain=-0.8:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[thick, domain=-0.8:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[red, thick] (0,0.226) -- (0.9, 1.24078);
            \draw[red, thick, domain=-0.8:-0.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[red, thick, domain=0.9:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[red, thick] (-0.2,0.222) -- (0,0.222);
            \draw[dashed] (0,0.226) -- (-0.2,0);
            
            % 标记点
            \draw (-0.8,0) node[below] {\footnotesize $-c$};
            \draw (0,0) node[below] {\footnotesize $0$};
            \draw[dashed] (-0.2,0.226) -- (-0.2,0) node[below] {\footnotesize $\theta_1$};
            \draw[dashed] (0.9,1.24078) -- (0.9,0) node[below] {\footnotesize $\theta_2$};
            \draw[dashed] (0.6,0.906) -- (0.6,0) node[below] {\footnotesize $\theta^*$};
            \draw[dashed] (1.2,2) -- (1.2,0);
            \draw (1.25,0) node[below] {\footnotesize $1-c$};
            \draw[dashed] (1.2,2) -- (0,2) node[left] {\footnotesize $1$};
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.02\textwidth}
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 右图
        \begin{tikzpicture}[scale=2.0]
            % Colored regions
            \fill[blue!10] (0.01,-0.79) rectangle (0.6,-0.2); % First square
            \fill[green!10] (0.6,-0.2) rectangle (1.7,0.9); % Second rectangle
            % \fill[orange!10] (1.7,0.9) rectangle (1.99,1.19); % Third rectangle
            \fill[yellow!20] (1.7,0.9) rectangle (1.99,1.19);  
            
            % 坐标轴
            \draw[dashed] (0,0) -- (2,0);
            \draw (-0.05,0) node[left] {\footnotesize $0$};
            \draw (0,-0.8) node[below] {\footnotesize $0$};
            \draw (0,1.2) node[left] {\footnotesize $1-c$};
            \draw (2,-0.8) node[below] {\footnotesize $1$};
            \draw (0,-0.8) -- (0,1.2) node[above] {\footnotesize index};
            \draw (2,-0.8) -- (2,1.2);
            % \draw (0,-0.8) -- (2,-0.8) node[right] {\footnotesize $v$};
            \draw (0,-0.8) -- (2,-0.8) node[right] {\footnotesize value};
            \draw (2,1.2) -- (0,1.2);

            
            % 直线 V=θ 和 V=θ+c
            \draw[dashed] (0,0) -- (1.2,1.2) node[above] {\footnotesize $\theta=v$};
            \draw[dashed] (0,-0.8) -- (2,1.2) node[above] {\footnotesize $\;\; \theta=v-c$};
            
            % 断点曲线
            \draw[red, thick] (1.7,0.9) -- (2,1.2);
            \draw[red, thick] (0,-0.8) -- (0.6,-0.2);
            % \draw[red, thick, domain=0.6:1.4, samples=50] plot (\x, {(max(0, 0.36*\x-0.2159))^0.3-0.07});
            \draw[red, thick, domain=0.6:1.4, samples=50] plot (\x, {0.79*(max(0, 0.5*\x-0.3))^0.3});
            \draw[red, thick] (1.4,0.6) -- (1.7,0.9);
            \draw[red, thick, domain=1.4:1.7, samples=50] plot (\x, {-22*(\x-1.4)^3+0.6});
            
            % 标记点
            \draw[dashed] (0,-0.8) -- (0,-0.8) node[left] {\footnotesize $-c$};
            \draw[dashed] (1.7,0.9) -- (0,0.9) node[left] {\footnotesize $\theta_2$};
            \draw[dashed] (1.7,0.9) -- (1.7,-0.8) node[below, xshift=2pt] {\footnotesize $\theta_2+c\;\;$};
            \draw[dashed] (0.8,0) -- (0.8,-0.8) node[below, yshift=-2pt] {\footnotesize $c$};
            \draw[dashed] (0.6,-0.2) -- (0,-0.2) node[left] {\footnotesize $\theta_1$};
            \draw[dashed] (1.4,0.6) -- (1.4,-0.8);
            \draw (1.2,-0.8) node[below, xshift=2pt] {\footnotesize $\theta^*+c$};
            \draw[dashed] (0.6,0) -- (0.6,-0.8) node[below, xshift=-1pt] {\footnotesize $\theta_1+c\;\;$};
            \draw[dashed] (1.4,0.6) -- (0, 0.6) node[left] {\footnotesize $\theta^*$};
        \end{tikzpicture}
    \end{minipage}
        \caption{An example of the non-degenerate case in \Cref{thm:symmetric-equilibrium-convex-prior-big-c}.
        In the left panel, the red curve represents the amortized value distribution $K^*(\kappa)$ in equilibrium, and the black curve the shifted prior $F(\kappa+c)$.
        % $K(\kappa)$ forms an MPC of $F(\kappa+c)$ over $[-c,1-c]$.
        In the right panel, the red curves represent the support sets of the equilibrium strategy $G^*$.
        % The three colored regions depict the three-fold equilibrium structure: 
        In the blue and yellow regions, low values and high values are fully revealed; while in the green region, lower values in $(\theta_1+c,\theta^*+c)$ are paired with higher values in $(\theta^*+c,\theta_2+c)$ to produce amortized values uniformly distributed over an interval.
        %represent the fully-revealed ``very low values'' and ``very high values'', respectively, while the light green region corresponds to ``moderate values'' that are pooled into a linear structure.
        % Sender adopts the full-revelation strategy to the values in $[0,\theta_1+c]\cup[\theta_2+c,1]$, and pools the value of $(\theta_1+c,\theta_2+c)$ into a continuous index interval.
        % In this non-degenerate case, $\theta_1'=\theta_2$.
        }
        \label{fig:convex-eq-right}
\end{figure}


==> figures/new1.tex <==
\begin{figure}[h]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=2.0]
            % 坐标轴
            \draw[->] (-0.8,0) -- (1.5,0) node[right] {\footnotesize $v$};
            % \draw[-] (0,0) -- (0,2.2) node[left] {\footnotesize $K(\theta)/F(\theta+c)$};
            % \draw[-] (0,0) -- (0,2.2) node[left] {};
            \draw[->] (-0.8,0) -- (-0.8,2.3) node[left] {\footnotesize $\lambda(v)$};


            % 图例
            % 添加带边框的图例（左上角）
            % \draw[rounded corners=3pt, fill=white, draw=black] (-2,1.5) rectangle (-1.3,2);
        
            % % 红色图例项
            % \draw[red, thick] (-1.95,1.85) -- (-1.7,1.85);
            % \draw (-1.75,1.85) node[anchor=west, font=\footnotesize] {$\lambda(v)$};
        
            % % 黑色图例项
            % \draw[black, thick] (-1.95,1.65) -- (-1.7,1.65);
            % \draw (-1.75,1.65) node[anchor=west, font=\footnotesize] {$F(v)$};
            
            % 断点曲线
            % \draw[domain=-0.8:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[red, thick] (0,0.226) -- (0.9, 1.24078);
            % \draw[red, thick, domain=-0.8:-0.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[red, thick, domain=0.9:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            % \draw[red, thick] (-0.2,0.222) -- (0,0.222);
            \draw[red, thick] (0,0.226) -- (-0.2,0);
            \draw[red, thick] (-0.8,0) -- (-0.2,0);
            
            % 标记点
            \draw (-0.8,0) node[below] {\footnotesize $0\quad$};
            % \draw[dashed] (0,0.226) -- (0,0) node[below] {\footnotesize $c$};
            \draw[dashed] (-0.2,0) -- (-0.2,0) node[below] {\footnotesize $\theta_1+c\quad\;$};
            % \draw[dashed] (-0.2,0) -- (-0.8,-0.678) node[left] {\footnotesize $-\rho\cdot(\theta_1+c)$};
            \draw[dashed] (0.9,1.24078) -- (0.9,0) node[below] {\footnotesize $\theta_2+c$};
            \draw[dashed] (0.9,1.24078) -- (-0.8,1.24078) node[left] {\footnotesize $\rho\cdot (\theta_2-\theta_1)$};
            % \draw[dashed] (0.6,0.906) -- (0.6,0) node[below] {\footnotesize $\theta^*+c$};
            \draw[dashed] (1.2,2) -- (1.2,0);
            \draw (1.25,0) node[below] {\footnotesize $1$};
            \draw[dashed] (1.2,2) -- (-0.8,2) node[left] {\footnotesize $1$};
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.02\textwidth}
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 右图
        \begin{tikzpicture}[scale=2.0]
            % 坐标轴
            \draw[->] (-1.2,0) -- (1.5,0) node[right] {\footnotesize $\theta$};
            % \draw[-] (0,0) -- (0,2.2) node[left] {\footnotesize $K(\theta)/F(\theta+c)$};
            \draw[-] (0,0) -- (0,2.2) node[left] {};
            \draw[->] (0,0) -- (0,2.3) node[left] {\footnotesize $-\mu(\theta)$};


            % 图例
            % 添加带边框的图例（左上角）
            % \draw[rounded corners=3pt, fill=white, draw=black] (-1.3,1.3) rectangle (-0.3,1.8);
        
            % % 红色图例项
            % \draw[red, thick] (-1.25,1.65) -- (-1.0,1.65);
            % \draw (-1.05,1.65) node[anchor=west, font=\footnotesize] {$K(\theta)$};
        
            % % 黑色图例项
            % \draw[black, thick] (-1.25,1.45) -- (-1.0,1.45);
            % \draw (-1.05,1.45) node[anchor=west, font=\footnotesize] {$F(\theta+c)$};
            
            % 断点曲线
            % \draw[dashed, domain=-0.8:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            % \draw[thick, domain=-0.8:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            % \draw[red, thick] (0,0.226) -- (0.9, 1.24078);
            % % \draw[red, thick, domain=-0.8:-0.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            % \draw[red, thick, domain=0.9:1.2, samples=50] plot (\x, {-(7-(\x+1.38113)^2)^0.5+2.5811});
            \draw[red, thick] (-0.2,0) -- (-0.8,0);
            % \draw[dashed] (0,0.226) -- (-0.2,0);
            
            % 标记点
            \draw (-0.8,0) node[below] {\footnotesize $-c$};
            \draw (0,0) node[below] {\footnotesize $0$};
            \draw[dashed] (-0.2,0.8) -- (-0.2,0) node[below] {\footnotesize $\theta_1$};
            \draw[red] (-0.2,0) circle (1pt);
            \fill[red] (-0.2,0.8) circle (1pt);
            \draw[red, thick] (-0.2,0.8) -- (0.9,0.8);
            \fill[red] (0.9,0.8) circle (1pt);
            \draw[red] (0.9,1.4) circle (1pt);
            \draw[dashed] (0.9,1.4) -- (0.9,0) node[below] {\footnotesize $\theta_2$};
            \draw[red, thick] (0.9,1.4) -- (1.2,2);
            % \draw[dashed] (0.6,0.906) -- (0.6,0) node[below] {\footnotesize $\theta^*$};
            \draw[dashed] (1.2,2) -- (1.2,0);
            \draw (1.25,0) node[below] {\footnotesize $1$};
            \draw (0,0.8) node[above] {\footnotesize $\rho\quad$};
            % \draw[dashed] (1.2,2) -- (0,2) node[left] {\footnotesize $1-c$};
        \end{tikzpicture}
    \end{minipage}
    \caption{The dual variables constructed by the Recursive Reduction Procedure, based on the symmetric equilibrium constructed in \Cref{thm:symmetric-equilibrium-convex-prior-big-c}}
    \label{fig:dual-constructed}
\end{figure}


==> figures/new4.tex <==
\begin{figure}[htbp]
    \centering
    \begin{minipage}[t]{0.38\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=3.0,decoration={markings, mark=at position 0.98 with {\arrow{>}}}] % 在路径中间加箭头

        % 收敛的单调“S”形曲线（y 单调递增，x 收敛）
        \draw[thick, postaction={decorate},domain=-2.5:0.9,smooth,variable=\t] plot ({0.2*exp(-0.3*\t)*sin(3*deg(\t)) + 0.6}, {0.1*\t + 1});
        \draw[red] (0.68,1.09) circle (0.6pt);
        
        % 直线 V=θ 和 V=θ+c
        \draw[dashed] (0.6,0.2) -- (1.7,1.3) node[above] {\small index=value-c};
        \draw[dashed] (0.3,0.71) -- (0.89,1.3) node[above] {\small index=value};
        
        \draw[red] (1.8,1.09) circle (0.6pt);
        \draw[dashed] (1.8,1.09) -- (1.5,1.09);
        \draw[dashed] (1.8,1.09) -- (1.8,0.7);
        \draw[dashed] (1.8,0.7) -- (1.5,0.7);
        \draw[dashed] (1.5,0.7) -- (1.5,1.09);

        % 弧线 DC，加箭头
        \draw[thick, postaction={decorate}, domain=1.5:1.8, samples=50] plot (\x, {4*(\x - 1.5)^2+0.7});
        
    \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.58\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=2.2] % 在路径中间加箭头
        
        % 断点曲线
        \draw[thick, domain=0.9:1.8, samples=50] plot (\x, {0.4*(\x - 1.5)+1});
        \fill (1.5,1) circle (0.6pt);
        \draw (1.1,0.9) node[left] {\small $(\theta^m+c,\mu(\theta^m))$};
        \fill (1.1,0.84) circle (0.6pt);
        \draw (-0.3,0.35) node[left] {\small $(\hat{v}^m,\lambda(\hat{v}^m))$};
        \fill (-0.3,0.28) circle (0.6pt);
        
        \draw[thick, domain=1.2:1.9, samples=50] plot (\x, {0.7*(\x - 1.68)+1.1});
        \fill (1.68,1.1) circle (0.6pt);
        \draw (1.68,1.2) node[left] {\small $(v^m,\lambda(v^m))$};
        \fill (1.38,0.89) circle (0.6pt);
        \fill (0.58,0.33) circle (0.6pt);
        % \draw[blue] plot[smooth] coordinates {(1.1,0.84) (1.38,0.89) (1.55,0.92)};

        \draw[thick, domain=1.4:1.9, samples=50] plot (\x, {1.1*(\x - 1.85)+1.25});
        \fill (1.85,1.25) circle (0.6pt);
        \fill (1.55,0.92) circle (0.6pt);
        \fill (1.05,0.37) circle (0.6pt);
        % \draw[blue] plot[smooth] coordinates {(-0.3,0.28) (0.58,0.33) (1.05,0.37)};

        \draw[thick, red, domain=1.25:2.05, samples=50] plot (\x, {1.4*(\x - 2)+1.4});
        \fill[red] (2,1.4) circle (0.6pt) node[right] {\small $(v,\lambda(v))$};
        \fill[red] (1.7,0.98) circle (0.6pt) node[right] {\small $(\theta+c,u(\theta))$};
        \fill[red] (1.3,0.42) circle (0.6pt) node[right] {\small $(\theta,\lambda(\theta))$};
        % 弧线 DC，加箭头
        % \draw[thick, domain=0.59:0.8, samples=50] plot (\x, {-7*(\x - 0.85)^2+0.8});
        
    \end{tikzpicture}
    \end{minipage}
    % 右图
    \caption{Graph illustration of Lemma \ref{lem:limit point with value > theta+c}}
    \label{}
\end{figure}

==> figures/new5.tex <==
\begin{figure}[htbp]
    \centering
    \begin{minipage}[t]{0.38\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=3.0,decoration={markings, mark=at position 0.98 with {\arrow{>}}}] % 在路径中间加箭头

        % 收敛的单调“S”形曲线（y 单调递增，x 收敛）
        % \draw[thick, postaction={decorate},domain=-2.5:0.9,smooth,variable=\t] plot ({0.2*exp(-0.3*\t)*sin(3*deg(\t)) + 0.6}, {0.1*\t + 1});
        \draw[thick, postaction={decorate}, domain=0.4:0.7, samples=50] plot (\x, {3*(\x - 0.4)^2+0.81});
        \draw[thick, postaction={decorate}, domain=0.3:0.4, samples=50] plot (\x, {3*(\x - 0.1)^2+0.51});
        \draw (0.5,0.7) node[below] {\small $(v^m,\theta^m)$};
        \fill (0.4,0.81) circle (0.6pt);
        \draw[red] (0.68,1.09) circle (0.6pt);
        
        % 直线 V=θ 和 V=θ+c
        \draw[dashed] (0.4,0.2) -- (1.5,1.3);
        \draw (1.6,1.3) node[above] {\small index=value-c};
        \draw[dashed] (0.3,0.71) -- (0.89,1.3);
        \draw (0.8,1.3) node[above] {\small index=value};
        
        \draw[red] (1.5,1.07) circle (0.6pt);

        % 弧线 DC，加箭头
        \draw[thick, postaction={decorate}, domain=1.8:1.5, samples=50] plot (\x, {4*(\x - 1.8)^2+0.7});
        \draw (1.6,0.7) node[below] {\small $(\hat{v}^m,\theta^m)$};
        
    \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.58\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=3.0] % 在路径中间加箭头

        \draw[thick, red, domain=-0.1:1, samples=50] plot (\x, {0.1*(\x - 1.4)+0.95});
        \fill[red] (0.9,0.9) circle (0.6pt);
        \draw[red] (1,1) node[above] {\small $(\theta,\lambda(\theta))$};
        % \fill[red] (1,0.96) circle (0.6pt) node[right] {\small $(v,\lambda(v))$};
        \fill[red] (0.52,0.862) circle (0.6pt) node[above] {\small $(\theta+c,u(\theta))$};
        % \fill[red] (1.7,0.98) circle (0.6pt) node[right] {\small $(\theta+c,u(\theta))$};
        \fill[red] (0,0.81) circle (0.6pt) node[above] {\small $(v,\lambda(v))$};
        % \fill[red] (1.3,0.42) circle (0.6pt) node[right] {\small $(\theta,\lambda(\theta))$};
        % 弧线 DC，加箭头
        % \draw[thick, domain=0.59:0.8, samples=50] plot (\x, {-7*(\x - 0.85)^2+0.8});
        
        % 断点曲线
        \draw[thick, domain=-0.2:1.8, samples=50] plot (\x, {0.2*(\x - 1.5)+1});
        \fill (1.2,0.94) circle (0.6pt);
        % \draw (1.1,0.9) node[left] {\small $(\theta^m+c,\mu(\theta^m))$};
        \fill (0.5,0.8) circle (0.6pt);
        % \draw (-0.3,0.35) node[left] {\small $(\hat{v}^m,\lambda(\hat{v}^m))$};
        \fill (-0.05,0.69) circle (0.6pt);
        
        \draw[thick, domain=-0.3:1.9, samples=50] plot (\x, {0.4*(\x - 1.68)+1.1});
        \fill (1.48,1.02) circle (0.6pt);
        \draw (1.68,1) node[below] {\small $(\hat{v}^m,\lambda(\hat{v}^m))$};
        \fill (0.48,0.62) circle (0.6pt);
        \fill (-0.1,0.388) circle (0.6pt);
        % \draw[blue] plot[smooth] coordinates {(1.1,0.84) (1.38,0.89) (1.55,0.92)};

        \draw[thick, domain=-0.3:1.9, samples=50] plot (\x, {0.7*(\x - 1.85)+1.25});
        \fill (1.75,1.18) circle (0.6pt);
        \fill (0.45,0.27) circle (0.6pt);
        \draw (0.45,0.2) node[right] {\small $(\theta^m+c,\mu(\theta^m))$};
        \fill (-0.15,-0.15) circle (0.6pt);
        \draw (-0.1,-0.15) node[right] {\small $(v^m,\lambda(v^m))$};
        % \draw[blue] plot[smooth] coordinates {(-0.3,0.28) (0.58,0.33) (1.05,0.37)};
        
    \end{tikzpicture}
    \end{minipage}
    % 右图
    \caption{Graph illustration of Lemma \ref{lem:limit point with value=theta}}
    \label{}
\end{figure}

==> figures/procedure.tex <==
\begin{figure}[htbp]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=2.0]
        % 添加红色斜线填充区域（左下(0,-0.2)到右上(0.4,-0.6)）
        \fill[pattern=north east lines, pattern color=red] (0,-0.4) rectangle (0.4,1.2);
        \fill[pattern=north east lines, pattern color=red] (0.4,-0.8) rectangle (2,-0.4);
        % 坐标轴
        \draw (0,0) node[left] {\footnotesize $0$};
        \draw (0,-0.8) node[below] {\footnotesize $0$};
        \draw (2,-0.8) node[below] {\footnotesize $1$};
        \draw (0,1.2) node[left] {\footnotesize $1-c$};
        \draw (0.8,-0.8) node[below] {\footnotesize $c$};
        \draw (0,-0.8) -- (0,1.2) node[above] {\footnotesize index};
        \draw (2,-0.8) -- (2,1.2);
        \draw (0,-0.8) -- (2,-0.8) node[right] {\footnotesize value};
        \draw (2,1.2) -- (0,1.2);
        \draw (0,-0.8) node[left] {\footnotesize $-c$};
        
        % 直线 V=θ 和 V=θ+c
        \draw[dashed] (0,0) -- (1.2,1.2) node[above] {\footnotesize $\theta=v$};
        \draw[dashed] (0,-0.8) -- (2,1.2) node[above] {\footnotesize $\;\; \theta=v-c$};
        \draw[dashed] (0,0) -- (2,0) node[above] {};
        \draw[dashed] (0.8,-0.8) -- (0.8,0) node[above] {};
        \draw[dashed] (0.4,1.2) -- (0.4,-0.8) node[below] {\footnotesize \textcolor{black}{$\underline{v}$}};
        \draw[dashed] (0,-0.4) node[left] {\footnotesize $\underline{v}-c$} -- (2,-0.4);

    \end{tikzpicture}
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        % 左图
        \begin{tikzpicture}[scale=2.0,,decoration={markings, mark=at position 0.7 with {\arrow{>}}}]
        % 坐标轴
        \draw (0,0) node[left] {\footnotesize $0$};
        \draw (0,-0.8) node[below] {\footnotesize $0$};
        \draw (2,-0.8) node[below] {\footnotesize $1$};
        \draw (0,1.2) node[left] {\footnotesize $1-c$};
        % \draw (0.8,-0.8) node[below] {\footnotesize $c$};
        \draw (0,-0.8) -- (0,1.2) node[above] {\footnotesize index};
        \draw (2,-0.8) -- (2,1.2);
        \draw (0,-0.8) -- (2,-0.8) node[right] {\footnotesize value};
        \draw (2,1.2) -- (0,1.2);
        \draw (0,-0.8) node[left] {\footnotesize $-c$};
        
        % 直线 V=θ 和 V=θ+c
        \draw[dashed] (0,0) -- (1.2,1.2) node[above] {\footnotesize $\theta=v$};
        \draw[dashed] (0,-0.8) -- (2,1.2) node[above] {\footnotesize $\;\; \theta=v-c$};
        \draw[dashed] (0,0) -- (2,0) node[above] {};
        % \draw[dashed] (0.8,-0.8) -- (0.8,0) node[above] {};
        \draw[thick] (0,-0.8) -- (0.4,-0.4) node[above] {};
        % \draw[thick] (1.8,1.2) -- (2.0,1.2) node[above] {};
        
        % 断点曲线
        \fill[black] (1.7,0.9) circle (1pt) node[right] {\footnotesize $B$};

        \draw (1.3,0.5) circle (1pt) node[right] {\footnotesize $C$};
        \draw[thick, postaction={decorate}, domain=0.9:1.3, samples=50] plot (\x, {-(\x - 1.3)^2+0.51});

        \fill[black] (1.3,0.8) circle (1pt) node[right] {\footnotesize $D$};\
        \draw[thick, postaction={decorate}, domain=1.05:1.3, samples=50] plot (\x, {(\x - 1.8)^2+0.55});
        
        \fill[black] (1.3,0.2) circle (1pt) node[right] {\footnotesize $E$};
        \draw[thick,, postaction={decorate}] (0.7,0.2) -- (1.3,0.2);
        \fill[black] (0.7,0.2) circle (1pt) node[left] {\footnotesize $F$};
        % \draw[dashed] (0,0.2) -- (0.8,0.2);
        % \draw[thick, postaction={decorate}, domain=0.8:1, samples=100] 
        % plot (\x, {sqrt(1 - (\x - 1.4782)^2) - 0.2782});
        
        \fill[black] (0.4,0.6) circle (1pt) node[left] {\footnotesize $A$};
        \draw[dashed] (0.4,1.2) -- (0.4,-0.8) node[below] {\footnotesize $\underline{v}$};
        % \fill[black] (0.4,-0.2) circle (1pt) node[right] {\footnotesize $E$};
        \draw[dashed] (0,-0.4) node[left] {\footnotesize $\underline{v}-c$} -- (0.4,-0.4);

        % 添加曲线箭头
        % \draw[thick, red, ->, bend right] (1.8,1.05) to (0.8,1.05); % A -> B
        % \draw[thick, red, ->, bend right] (0.75,0.95) to (0.75,0.65); % B -> C
        % \draw[thick, red, ->, bend right] (0.7,0.6) to (0.4,0.3); % C -> D
        % \draw[thick, red, ->, bend right] (0.35,0.2) to (0.35,-0.2); % D -> E
        
    \end{tikzpicture}
    \end{minipage}
    % 右图
    \caption{
    The left panel shows the threshold value $\underline{v}$.
    % The support set of any best response 2-D distribution cannot have nonempty intersection with the red shaded regions.
    The right panel illustrates \Cref{alg:lambda}. 
    The solid dots and black curves represent the support set of one candidate strategy~$G$. 
    The hollow dots represent the limit points of some monotone support sequence. 
    % The arrows indicate the directions of convergence.
    % All five cases in \Cref{alg:lambda} are shown.
    Case 1: Let $\lambda(v_A)=0$ since $v_A\le\underline{v}$;
    Case 2: Let $\lambda(v_B)=u(v_B-c)$ since $\theta_B=v_B-c$;
    Case 3.1: Let $\lambda(v_C)=u(v_C-c)$ since there is a monotone support sequence converging to $(v_C,\theta_C)$;
    Case 3.2: Let $\lambda(v_D)=u'(\theta_D)q(v_D,\theta_D)+p(v_D,\theta_D)$ since there is a strictly monotone support sequence converging to $(v_D,\theta_D)$;
    Case 3.3: Let $\lambda(v_E)=\frac{\lambda(v_F)-p(v_F,\theta_F)}{q(v_F,\theta_F)}q(v_E,\theta_E)+p(v_E,\theta_E)$ since $(v_F,\theta_E)\subseteq\supp(G_{v|\theta_E})$.
    % The black curves represent the support set of one strategy.
    % The red arrows represent the reduction directions.
    % % The coordinates of the points are: $A(v_A,\theta_A)$, $B(v_B,\theta_B)$, $C(v_C,\theta_C) , $D(v_D,\theta_D)$, and $E(v_E,\theta_E)$.
    % % Denote the threshold value of this strategy by $\underline{v}$.
    % We aim to solve $\lambda(v_A)$. 
    % Since A and B share a common index, we turn to solve $\lambda(v_B)$. 
    % Since B and C share a common value, we turn to solve $\lambda(v_C)$. 
    % Since C and D share a common $\mu$, i.e., $\mu(\theta_C)=\mu(\theta_D)$, we turn to solve $\lambda(v_D)$. 
    % D is a terminated point with $\lambda(v_D) = \lambda(\underline{v})=0$.
    }
    \label{fig:procedure}
\end{figure}
